UWB-Based Localization for Multi-UAV Systems and Collaborative Heterogeneous Multi-Robot Systems: a Survey

Ultra-wideband technology has emerged in recent years as a robust solution for localization in GNSS denied environments. In particular, its high accuracy when compared to other wireless localization solutions is enabling a wider range of collaborative and multi-robot application scenarios, being able to replace more complex and expensive motion-capture areas for use cases where accuracy in the order of tens of centimeters is sufficient. We present the first survey of UWB-based localization focused on multi-UAV systems and heterogeneous multi-robot systems. We have found that previous literature reviews do not consider in-depth the challenges in both aerial navigation and navigation with multiple robots, but also in terms of heterogeneous multi-robot systems. In particular, this is, to the best of our knowledge, the first survey to review recent advances in UWB-based (i) methods that enable ad-hoc and dynamic deployments; (ii) collaborative localization techniques; and (iii) cooperative sensing and cooperative maneuvers such as UAV docking on mobile platforms. Finally, we also review existing datasets and discuss the potential of this technology for both localization in GNSS-denied environments and collaboration in multi-robot systems.

==> fig/papers_cummulative.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
    axis lines=left,
    axis line style={draw=none},
    tick style={draw=none},
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
    x grid style={white!72!white},
    xlabel={Years},
    xmajorgrids,
    xmin=0.5, xmax=7.5,
    xtick style={color=black},
    xtick={1,2,3,4,5,6,7},
    xticklabels={2014,,2016,,2018,,2020},
    y grid style={white!72!white},
    ylabel={Number of search results up to the given year},
    ymajorgrids,
    ymin=0, ymax=9900,
    ytick style={color=black},
    ymode=log,
]
\addplot [semithick, blue, mark=triangle*, mark size=2.3, mark options={solid}]
table {%
1 83
2 187
3 346
4 584
5 898
6 1401
};
\addlegendentry{UWB+UAV}
\addplot [line width=1pt, blue, dashed, mark=triangle*, mark size=2.3, mark options={solid}, forget plot]
table {%
6 1401
7 1997
};
\addplot [semithick, red, mark=square*, mark size=1.5, mark options={solid}]
table {%
1 1
2 4
3 9
4 17
5 35
6 92
};
\addlegendentry{UWB+Multi-UAV}
\addplot [line width=1pt, red, dashed, mark=square*, mark size=1.5, mark options={solid}, forget plot]
table {%
6 92
7 171
};
\addplot [semithick, blue!54.5098039215686!black, dashed, mark=triangle*, mark size=2.3, mark options={solid}, forget plot]
table {%
7 1897
};
\addplot [semithick, red!54.5098039215686!black, dashed, mark=square*, mark size=1.5, mark options={solid}, forget plot]
table {%
7 171
};
\end{axis}

\end{tikzpicture}

